Graphical Conditions ensuring Equality between Differential and Mean Stochastic Dynamics

Complex systems can be advantageously modeled by formal reaction systems (RS), a.k.a. chemical reaction networks in chemistry. Reaction-based models can indeed be interpreted in a hierarchy of semantics, depending on the question at hand, most notably by Ordinary Differential Equations (ODEs), Continuous Time Markov Chains (CTMCs), discrete Petri nets and asynchronous Boolean transition systems. The last three semantics can be easily related in the framework of abstract interpretation. The first two are classically related by Kurtz's limit theorem which states that if reactions are density-dependent families, then, as the volume goes to infinity, the mean reactant concentrations of the CTMC tends towards the solution of the ODE. In the more realistic context of bounded volumes, it is easy to show, by moment closure, that the restriction to reactions with at most one reactant ensures similarly that the mean of the CTMC trajectories is equal to the solution of the ODE at all time points. In this paper, we generalize that result in presence of polyreactant reactions, by introducing the Stoichiometric Influence and Modification Graph (SIMG) of an RS, and by showing that the equality between the two interpretations holds for the variables that belong to distinct SIMG ancestors of polyreactant reactions. We illustrate this approach with several examples. Evaluation on BioModels reveals that the condition for all variables is satisfied on models with no polymolecular reaction only. However, our theorem can be applied selectively to certain variables of the model to provide insights into their behaviour within more complex systems. Interestingly, we also show that the equality holds for a basic oscillatory RS implementing the sine and cosine functions of time.

==> couter_example_only_mono_scc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Species] (0) at (-3.25, 3.75) {$A$};
		\node [style=Species] (1) at (0.75, 3.75) {$B$};
		\node [style=Species] (2) at (2.75, -0.25) {$D$};
		\node [style=Species] (3) at (-1.25, -0.25) {$C$};
		\node [style=Reaction] (4) at (0.75, -1.75) {};
		\node [style=Reaction] (6) at (-1.25, 1.75) {};
		\node [style=Reaction] (7) at (0.75, -0.25) {};
		\node [style=Species] (8) at (0.75, -3.75) {$E$};
		\node [style=Reaction] (9) at (5, -0.25) {};
		\node [style=Reaction] (10) at (2.5, -3.75) {};
		\node [style=Reaction] (11) at (-3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow] (0) to (6);
		\draw [style=Arrow] (1) to (6);
		\draw [style=Arrow] (6) to (3);
		\draw [style=Arrow] (3) to (4);
		\draw [style=Arrow] (3) to (7);
		\draw [style=Arrow] (7) to (2);
		\draw [style=Arrow] (2) to (4);
		\draw [style=Arrow] (4) to (8);
		\draw [style=Arrow, bend left=330] (9) to (2);
		\draw [style=Arrow, bend right] (2) to (9);
		\draw [style=Arrow, bend left] (8) to (10);
		\draw [style=Arrow, bend left] (10) to (8);
		\draw [style=Arrow, bend left] (11) to (3);
		\draw [style=Arrow, bend left] (3) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Species] (0) at (-2, 3) {$A$};
		\node [style=Species] (1) at (2, 3) {$B$};
		\node [style=Species] (2) at (0, -1) {$C$};
		\node [style=Reaction] (3) at (0, 1.25) {};
		\node [style=Reaction] (4) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow] (0) to (3);
		\draw [style=Arrow] (1) to (3);
		\draw [style=Arrow] (3) to (2);
		\draw [style=Arrow, bend right] (2) to (4);
		\draw [style=Arrow, bend left=330] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> non_trivial_exemple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Species] (0) at (-2, 4) {$A$};
		\node [style=Species] (1) at (2, 4) {$B$};
		\node [style=Species] (2) at (-2, -1) {$C$};
		\node [style=Species] (3) at (2, -1) {$D$};
		\node [style=Reaction] (4) at (-2, 1.5) {};
		\node [style=Reaction] (5) at (2, 1.5) {};
		\node [style=Reaction] (6) at (2, 1.5) {};
		\node [style=Reaction] (7) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow] (0) to (4);
		\draw [style=Arrow] (0) to (6);
		\draw [style=Arrow] (1) to (6);
		\draw [style=Arrow] (1) to (4);
		\draw [style=Arrow] (4) to (2);
		\draw [style=Arrow, bend left] (2) to (7);
		\draw [style=Arrow] (7) to (3);
		\draw [style=Arrow] (6) to (3);
		\draw [style=Arrow, bend left] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> non_trivial_exemple2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Species] (0) at (-3.25, 2) {};
		\node [style=Reaction] (1) at (-1.25, 2.5) {};
		\node [style=Species] (2) at (0.75, 2) {};
		\node [style=Reaction] (3) at (1.25, 0) {};
		\node [style=Species] (4) at (0.75, -2) {};
		\node [style=Reaction] (5) at (-1.25, -2.75) {};
		\node [style=Species] (6) at (-3.25, -2) {};
		\node [style=Reaction] (7) at (-3.75, 0) {};
		\node [style=Reaction] (8) at (-3.25, 3.75) {};
		\node [style=Reaction] (9) at (1.75, -3.5) {};
		\node [style=Species] (10) at (-4.75, 4.75) {};
		\node [style=Species] (11) at (-1.75, 4.75) {};
		\node [style=Species] (12) at (1.75, -5) {};
		\node [style=Species] (13) at (-1.25, -4.5) {};
		\node [style=Reaction] (14) at (0.25, -5) {};
		\node [style=Reaction] (15) at (2.75, 1) {};
		\node [style=Species] (16) at (2.75, -0.75) {};
		\node [style=Species] (17) at (5.75, -0.5) {};
		\node [style=Reaction] (18) at (4.25, -1.75) {};
		\node [style=Species] (19) at (5.75, -3) {};
		\node [style=Reaction] (20) at (7, -1.75) {};
		\node [style=Reaction] (21) at (-5, -2.25) {};
		\node [style=Reaction] (22) at (0.75, 3.5) {};
		\node [style=Species] (23) at (4.75, 2) {};
		\node [style=Species] (24) at (2.75, -2) {};
		\node [style=Reaction] (25) at (-0.5, -1) {};
		\node [style=Reaction] (27) at (4.25, 0) {};
		\node [style=Reaction] (28) at (7, -4.25) {};
		\node [style=Reaction] (30) at (3.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow, bend left] (0) to (1);
		\draw [style=Arrow] (1) to (2);
		\draw [style=Arrow] (2) to (3);
		\draw [style=Arrow] (3) to (4);
		\draw [style=Arrow] (4) to (5);
		\draw [style=Arrow] (5) to (6);
		\draw [style=Arrow] (6) to (7);
		\draw [style=Arrow] (7) to (0);
		\draw [style=Arrow] (5) to (13);
		\draw [style=Arrow, bend left] (13) to (14);
		\draw [style=Arrow] (14) to (12);
		\draw [style=Arrow] (4) to (9);
		\draw [style=Arrow] (9) to (12);
		\draw [style=Arrow] (8) to (0);
		\draw [style=Arrow] (10) to (8);
		\draw [style=Arrow] (11) to (8);
		\draw [style=Arrow] (2) to (15);
		\draw [style=Arrow] (17) to (18);
		\draw [style=Arrow] (16) to (18);
		\draw [style=Arrow] (20) to (19);
		\draw [style=Arrow] (18) to (19);
		\draw [style=Arrow] (15) to (16);
		\draw [style=Arrow, bend left] (6) to (21);
		\draw [style=Arrow, bend left] (21) to (6);
		\draw [style=Arrow, bend right, looseness=1.25] (22) to (2);
		\draw [style=Arrow, bend right, looseness=1.25] (2) to (22);
		\draw [style=Arrow] (23) to (15);
		\draw [style=Arrow] (24) to (9);
		\draw [style=Arrow, bend left] (1) to (0);
		\draw [style=Arrow, bend right=330] (14) to (13);
		\draw [style=Arrow, bend right, looseness=0.75] (28) to (19);
		\draw [style=Arrow, bend right, looseness=0.75] (19) to (28);
		\draw [style=Arrow, bend right] (12) to (30);
		\draw [style=Arrow, bend right, looseness=0.75] (25) to (4);
		\draw [style=Arrow, bend right=15] (4) to (25);
		\draw [style=Arrow, bend left] (27) to (16);
		\draw [style=Arrow, bend left] (16) to (27);
		\draw [style=Arrow, bend left=330] (30) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> non_trivial_exemple2_SCCs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Reaction] (33) at (-2, 4) {};
		\node [style=Reaction] (34) at (-4, 0) {};
		\node [style=Species] (35) at (-3, 6) {};
		\node [style=Species] (36) at (-1, 6) {};
		\node [style=Species] (37) at (-3, -2) {};
		\node [style=SCC] (38) at (-2, 0) {};
		\node [style=Reaction] (40) at (0, 0) {};
		\node [style=Species] (41) at (0, -2) {};
		\node [style=Species] (42) at (3, 6) {};
		\node [style=Reaction] (43) at (1, -4) {};
		\node [style=Species] (44) at (2, -6) {};
		\node [style=Reaction] (45) at (5, 6) {};
		\node [style=Species] (48) at (1, 6) {};
		\node [style=Species] (49) at (-5, 6) {};
		\node [style=SCC] (50) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow] (34) to (37);
		\draw [style=Arrow] (35) to (33);
		\draw [style=Arrow] (36) to (33);
		\draw [style=Arrow] (42) to (43);
		\draw [style=Arrow] (41) to (43);
		\draw [style=Arrow] (45) to (44);
		\draw [style=Arrow] (43) to (44);
		\draw [style=Arrow] (40) to (41);
		\draw [style=Arrow] (48) to (40);
		\draw [style=Arrow] (49) to (34);
		\draw [style=Arrow] (50) to (40);
		\draw [style=Arrow] (50) to (34);
		\draw [style=Arrow] (50) to (38);
		\draw [style=Arrow] (33) to (50);
		\draw [style=Arrow] (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> simg_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Species] (0) at (-1, 4) {$A$};
		\node [style=Species] (1) at (0, 0) {$B$};
		\node [style=Species] (2) at (-1.75, -2) {$C$};
		\node [style=Species] (3) at (2, -4) {$D$};
		\node [style=Reaction] (4) at (-1, 2) {};
		\node [style=Reaction] (5) at (2, 2) {};
		\node [style=Reaction] (6) at (2, -2) {};
		\node [style=Reaction] (7) at (-1.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow, bend left=330, looseness=0.75] (3) to (7);
		\draw [style=Arrow, bend right, looseness=0.75] (7) to (3);
		\draw [style=Arrow] (0) to (4);
		\draw [style=Arrow] (4) to (1);
		\draw [style=Arrow] (5) to (1);
		\draw [style=Arrow] (1) to (6);
		\draw [style=Arrow, bend right, looseness=0.75] (2) to (6);
		\draw [style=Arrow, bend left=330, looseness=0.75] (6) to (2);
		\draw [style=Arrow] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

